Snapshot-driven Rational Interpolation of Parametric Systems

Parametric data-driven modeling is relevant for many applications in which the model depends on parameters that can potentially vary in both space and time. In this paper, we present a method to obtain a global parametric model based on snapshots of the parameter space. The parameter snapshots are interpolated using the classical univariate Loewner framework and the global bivariate transfer function is extracted using a linear fractional transformation (LFT). Rank bounds for the minimal order of the global realization are also derived. The results are supported by various numerical examples.

==> tikz-snapshots.tex <==
\begin{center}
\begin{tikzpicture}
\begin{axis}[
    width=.7\textwidth,
    view={45}{15},
    axis line style = {draw=none},
    tick style = {draw=none},
    ticks=none,
    axis equal image,
    xmin=0, xmax=7.5,
    ymin=-2*\gap, ymax=\n+\m+2*\gap,
    zmin=-2*\gap-.8-\gap, zmax=\n+\p+2*\gap,
    axis background/.style={fill=white},
    ]
\draw[->] (0,.5*\n+.5*\m,-.85) -- (7.5,.5*\n+.5*\m,-.85) node[below,pos=0.5] {\(p\)};
\snapshot{0}{1}
\snapshot{1.5}{2}
\snapshot{3}{3}
\draw[decorate sep={.7mm}{1.5mm},fill=white](3,.5*\n+.5*\m,.5*\n+.5*\p) -- (7.5,.5*\n+.5*\m,.5*\n+.5*\p);
\snapshot{7.5}{n}
\end{axis}
\end{tikzpicture}
\end{center}
